Cumulants of threshold for Schensted row insertion into random tableaux

Schensted row insertion is a fundamental component of the Robinson-Schensted-Knuth (RSK) algorithm, a powerful tool in combinatorics and representation theory. This study examines the insertion of a deterministic number into a random tableau of a specified shape, focusing on the relationship between the value of the inserted number and the position of the new box created by the Schensted row insertion. Specifically, for a given tableau and a point on its boundary, we consider the threshold that separates values which, if inserted, would result in the new box being created above the point from those that would result in a new box below. We analyze a random tableau of fixed shape and study the corresponding random threshold value. Explicit combinatorial formulas for the cumulants of this random variable are provided, expressed in terms of Kerov's transition measure of the diagram. These combinatorial formulas involve summing over non-crossing alternating trees. As a first application of these results, we demonstrate that for random Young tableaux of prescribed large shape, the rightmost entry in the first row converges in distribution to an explicit Gaussian distribution.

==> figures/FIGURE-Pieri.tex <==
\documentclass[../alternating-trees.tex]{subfiles}

\begin{document}
	        \begin{tikzpicture}[scale=0.7,rotate=45]
		\coordinate (p0) at (6,0);
		\coordinate (p1) at (6,2);
		\coordinate (p2) at (5,2);
		\coordinate (p3) at (5,4);
		\coordinate (p4) at (3,4);
		\coordinate (p5) at (3,6);
		\coordinate (p6) at (2,6);
		\coordinate (p7) at (2,8);
		\coordinate (p8) at (0,8);
		\coordinate (p9) at (0,12);
		\coordinate (b1) at (6.5,0.5);
		\coordinate (b2) at (5.5,2.5);
		\coordinate (b3) at (3.5,4.5);
		\coordinate (b4) at (2.5,6.5);
		\coordinate (b5) at (.5,8.5);
		\coordinate (r2) at (5.5,3.5);
		\coordinate (r3) at (3.5,5.5);
		\coordinate (r4) at (0.5,9.5);
		\coordinate (r5) at (0.5,10.5);
		\coordinate (tam) at (0.65,-0.35);
		\coordinate (tam2) at (0.4,0.4);
		\coordinate (gora) at (0,1.2);
		\coordinate (dol) at (0,-0.9);
		\coordinate (lewo) at (-.5,0.1);
		\coordinate (prawo) at (.5,0.1);
		\coordinate (lewodol) at (-.5,-0.7);
		\coordinate (prawodol) at (.5,-0.7);
		
		\draw[draw=orange,fill=orange!10] (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5) -- (p6) -- (p7) -- (p8) -- (p9) -- (0,0) -- cycle;
			
		
		\fill [fill=blue!20] (p4) rectangle +(1,1);
		\fill [fill=blue!20] (p8) rectangle +(1,3);
		\fill [fill=blue!20] (p0) rectangle +(1,2);
        
		\draw [blue] (p4) grid +(1,1);
        \draw [blue] (p8) grid +(1,3);
        \draw [blue] (p0) grid +(1,2);

        
		\draw[very thick, orange] (8,0) -- (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5) -- (p6) -- (p7) -- (p8) -- (p9) ;
		\draw[->] (-5.8,5.8) -- (3.8,-3.8) node[anchor=west] {$u$};
		\draw[dotted,blue,very thick] (p8) -- (-8/2,8/2) node[anchor=north]{\textcolor{black}{$x_3$}};
%
		\draw[dotted,blue,very thick] (p4) -- (-1/2,1/2) node[anchor=north]{\textcolor{black}{$x_2$}};
%
		\draw[dotted,blue,very thick] (p0) -- (6/2,-6/2) node[anchor=north]{\textcolor{black}{$x_1$}};
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
	\end{tikzpicture}
	
\end{document}

==> figures/FIGURE-RSK.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}

	\centering
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}[scale=0.75]
			\clip (-0.1,-0.5) rectangle (4.1,4.5);
			\draw (0,0) rectangle +(1,1); 
			\node at (0.5,0.5) {16}; 
			\draw (1,0) rectangle +(1,1); 
			\node at (1.5,0.5) {37}; 
			\draw (2,0) rectangle +(1,1); 
			\node at (2.5,0.5) {41}; 
			\draw (3,0) rectangle +(1,1); 
			\node at (3.5,0.5) {82}; 
			\draw (0,1) rectangle +(1,1); 
			\node at (0.5,1.5) {23}; 
			\draw (1,1) rectangle +(1,1); 
			\node at (1.5,1.5) {53}; 
			\draw (2,1) rectangle +(1,1); 
			\node at (2.5,1.5) {70}; 
			\draw (0,2) rectangle +(1,1); 
			\node at (0.5,2.5) {74}; 
			\draw (1,2) rectangle +(1,1); 
			\node at (1.5,2.5) {99}; 	
		\end{tikzpicture}
		\label{fig:RSKa}
	}
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}[scale=0.75]
			\clip (-1.5,-0.5) rectangle (4.1,4.5);
			\fill[blue!10] (1,0) rectangle +(1,1);
			\fill[blue!10] (1,1) rectangle +(1,1);
			\fill[blue!10] (0,2) rectangle +(1,1);
			\draw (0,0) rectangle +(1,1); 
			\node at (0.5,0.5) {16}; 
			\draw[fill=lightgray] (1,0) rectangle +(1,1); 
			\node at (1.5,0.5) {37}; 
			\draw (2,0) rectangle +(1,1); 
			\node at (2.5,0.5) {41}; 
			\draw (3,0) rectangle +(1,1); 
			\node at (3.5,0.5) {82}; 
			\draw (0,1) rectangle +(1,1); 
			\node at (0.5,1.5) {23}; 
			\draw[fill=lightgray] (1,1) rectangle +(1,1); 
			\node at (1.5,1.5) {53}; 
			\draw (2,1) rectangle +(1,1); 
			\node at (2.5,1.5) {70}; 
			\draw[fill=lightgray] (0,2) rectangle +(1,1); 
			\node at (0.5,2.5) {74}; 
			\draw (1,2) rectangle +(1,1); 
			\node at (1.5,2.5) {99}; 
			\draw[->] (-0.3,-0.45) to[bend left=60] (-0.3,0.45);
			\draw[->] (0,1) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\draw[->] (0,2) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\draw[->] (0,3) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\tiny
			\node[] at (-1,0) {18};
			\node[] at (-1,1) {37};
			\node[] at (-1,2) {53};
			\node[] at (-1,3) {74};
		\end{tikzpicture}
		\label{fig:RSKb}
	}
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}[scale=0.75]
			\clip (-1.5,-0.5) rectangle (4.1,4.5);
			\fill[blue!10] (1,0) rectangle +(1,1);
			\fill[blue!10] (1,1) rectangle +(1,1);
			\fill[blue!10] (0,2) rectangle +(1,1);
			\fill[blue!10] (0,3) rectangle +(1,1);
			\draw (0,0) rectangle +(1,1); 
			\node at (0.5,0.5) {16}; 
			\draw[fill=lightgray] (1,0) rectangle +(1,1); 
			\node at (1.5,0.5) {18}; 
			\draw (2,0) rectangle +(1,1); 
			\node at (2.5,0.5) {41}; 
			\draw (3,0) rectangle +(1,1); 
			\node at (3.5,0.5) {82}; 
			\draw (0,1) rectangle +(1,1); 
			\node at (0.5,1.5) {23}; 
			\draw[fill=lightgray] (1,1) rectangle +(1,1); 
			\node at (1.5,1.5) {37}; 
			\draw (2,1) rectangle +(1,1); 
			\node at (2.5,1.5) {70}; 
			\draw[fill=lightgray] (0,2) rectangle +(1,1); 
			\node at (0.5,2.5) {53}; 
			\draw (1,2) rectangle +(1,1); 
			\node at (1.5,2.5) {99}; 
			\draw[fill=lightgray] (0,3) rectangle +(1,1); 
			\node at (0.5,3.5) {74}; 
			\draw[->] (-0.3,-0.45) to[bend left=60] (-0.3,0.45);
			\draw[->] (0,1) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\draw[->] (0,2) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\draw[->] (0,3) +(-0.3,-0.45) to[bend left=60] +(-0.3,0.45);
			\tiny
			\node[] at (-1,0) {18};
			\node[] at (-1,1) {37};
			\node[] at (-1,2) {53};
			\node[] at (-1,3) {74};
		\end{tikzpicture}
		\label{fig:RSKc}
	}

\end{document}

==> figures/FIGURE-caterrpillar-one-two.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
			\begin{center}
			\subfloat[]
			{
				\begin{tikzpicture}[scale=1.0]
					\punkty	
					\lstrzalka{$(x1)+(2.12pt,2.12pt)$}{$(x3)+(-2.83pt,2.83pt)$}{45}{black}
					\wierzcholek{x1}{black}{1}{dol}{black}
					\wierzcholekpusty{x2}{white}{1}{$10*(gora)$}{black}
					\wierzcholekc{x3}{white}{2}{dol}{black}
				\end{tikzpicture}
				\label{fig:lllterm}
			}
			\qquad
			\qquad
			\qquad
			\qquad
			\qquad
			\subfloat[]
			{
				\begin{tikzpicture}[scale=1.0]
					\punkty	
					\lstrzalka{$(x1)+(2.12pt,2.12pt)$}{$(x3)+(-2.83pt,2.83pt)$}{45}{black}
					\wierzcholek{x1}{black}{1}{dol}{black}
					\wierzcholekpusty{x2}{white}{1}{$10*(gora)$}{black}
					\wierzcholek{x3}{black}{2}{dol}{black}
				\end{tikzpicture}
				\label{fig:rrrterm}
			}
		\end{center}
\end{document}

==> figures/FIGURE-cauchy.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
	
	\begin{tikzpicture}[scale=1,rotate=45]
		\coordinate (p0) at (4,0);
		\coordinate (p1) at (4,1);
		\coordinate (p2) at (2,1);
		\coordinate (p3) at (2,4);
		\coordinate (p4) at (0,4);
		\coordinate (p5) at (0,6);
		\begin{scope}
			\clip  (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (0,0);
			\draw[black!50] (0,0) grid (10,10);
		\end{scope}
		\draw[very thick] (7,0) -- (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5);
		\draw[->] (-4,4) -- (4,-4) node[anchor=west] {$u$};
		\draw[dotted,blue,very thick] (p0) -- (4/2,-4/2) node[anchor=north] {\small $\kerx_2$};
		\draw[dotted,blue,very thick] (p2) -- (1/2,-1/2) node[anchor=north] {\small $\kerx_1$};
		\draw[dotted,blue,very thick] (p4) -- (-4/2,4/2) node[anchor=north] {\small $\kerx_0$};
		\draw[dotted,red,very thick] (p1) -- (3/2,-3/2) node[anchor=north] {\small $\kery_2$};
		\draw[dotted,red,very thick] (p3) -- (-2/2,2/2) node[anchor=north] {\small $\kery_1$};
        \draw (0,0) +(0.1,0.1) -- +(-0.1,-0.1) node[anchor=north] {\small $0$};
		\draw[blue,very thick,fill=white] 
		(p0) circle (4pt)
		(p2) circle (4pt)
		(p4) circle (4pt);
		\draw[very thick,fill=red] 
		(p1) circle (4pt)
		(p3) circle (4pt);
		
		\foreach \u in {-7,...,7}
		{\draw (\u/2,-\u/2)  +(-1pt,-1pt) -- +(1pt,1pt); }
	\end{tikzpicture}
\end{document}

==> figures/FIGURE-cumulative-function-example.tex <==
\documentclass[minimal.tex]{subfiles}


\begin{document}
	\begin{tikzpicture}[scale=1.5,rotate=45]
		%
		
		\coordinate (start) at (-2,-2);
		\coordinate (p1) at ($(start)+(-2,2)$);
		\coordinate (p2) at ($(start)+(2,-2)$);
		
		\coordinate (a) at ($2*(0.70710678118,0.70710678118)$);
		\coordinate (q0) at ($(p1)!(-4,0)!(p2)$);
		\coordinate (q1) at ($(p1)!(-2,0)!(p2)$);
		\coordinate (q2) at ($(p1)!(0,0)!(p2)$);
		\coordinate (q3) at ($(p1)!(3,0)!(p2)$);
		\coordinate (q4) at ($(p1)!(4,0)!(p2)$);
		
		
		\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
		postaction={decorate}] (p1) -- (p2) node[anchor=north west]{$u$};
		
		\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
		postaction={decorate}] (start) -- ($(start)+1.2*(a)$) node[anchor=west]{$F_T(u)$};
		
		
		
		
		\foreach \x in {-3, -2, -1, 0, 1, 2, 3} 
		{ \draw ($(p1)!(\x,0)!(p2)$) +(1pt,1pt) -- +(-1pt,-1pt) node[anchor=north] {\x}; }
		
		\foreach \y/\yt in {0.2/0.2,0.4/0.4,0.6/0.6,.8/0.8,1/1} 
		{ \draw[thin,dotted] ($(start)+\y*(a)+(-2,2)$)--($(start)+\y*(a)+(2,-2)$);
			\draw ($(start)+\y*(a)+(-1pt,1pt)$) -- ($(start)+\y*(a)+(1pt,-1pt)$) node [anchor=west]{\tiny$\yt$};
		}
		
		
		
		\draw[black!40, ultra thick] (4.5,0) node [anchor=south]{\textcolor{black}{$x$}} -- (0,0) -- (0,3.5) node[anchor=east]{\textcolor{black}{$y$}};
		
		
		\begin{scope}
			\clip (0,0) -- (3,0) -- (3,1) -- (1,1) -- (1,2) -- (0,2);
			\draw (0,0) grid (3,3); 
		\end{scope}
		
		
		
		\draw[ultra thick] (0,0) -- (3,0) -- (3,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
		
		
		\foreach \x/ \y/ \t in { 3/0/{(0, 0.2) }, 1/1/{(0.2,0.7)}, 0/2/{(0.7,1)} }
		{ 
			\fill[blue] (\x,\y) circle (2pt);
			\draw[blue, dashed] (\x,\y) -- ($(p1)!(\x,\y)!(p2)$ );
			%
		}
		
		
		
		\draw[red,ultra thick] ($(q0)+0*(a)$)  -- ($(q1)+0*(a)$) -- ($(q1)+.01*(a)$); 
		\draw[red,ultra thick] ($(q1)+0.2*(a)-.01*(a)$) -- ($(q1)+0.2*(a)$) -- ($(q2)+0.2*(a)$) -- ($(q2)+0.2*(a)+.01*(a)$); 
		\draw[red,ultra thick] ($(q2)+0.7*(a)-.01*(a)$)  --($(q2)+0.7*(a)$)  -- ($(q3)+0.7*(a)$)-- ($(q3)+0.7*(a)+.01*(a)$); 
		\draw[red,ultra thick] ($(q3)+1*(a)-.05*(a)$)   --($(q3)+1*(a)$)   -- ($(q4)+1*(a)$);
		
		
		\draw[red,very densely dashed, ultra thick]  ($(q1)+0*(a)$) -- ($(q1)+0.2*(a)$); 
		\draw[red,very densely dashed, ultra thick] ($(q2)+0.2*(a)$) -- ($(q2)+0.7*(a)$); 
		\draw[red,very densely dashed, ultra thick] ($(q3)+0.7*(a)$) -- ($(q3)+1*(a)$); 
		
		
		
		\path node () at (0.5,0.5){0.1};
		\path node () at (1.5,0.5){0.2};
		\path node () at (2.5,0.5){0.7};
		\path node () at (0.5,1.5){0.5};
		
		
	\end{tikzpicture}

\end{document}



==> figures/FIGURE-diagrams.tex <==
\documentclass[minimal.tex]{subfiles}


\begin{document}

	\subfloat[]{
		\begin{tikzpicture}
			
			\begin{scope}[scale=0.5/sqrt(2),rotate=-45,draw=gray]
				
				\begin{scope}[draw=gray,rotate=45,scale=sqrt(2)]
					\fill[fill=red!10] (4,0) -- (4,1) -- (3,1) -- (3,2) -- (1,2)
					-- (1,3) -- (0,3) -- (0,0) -- cycle ;
				\end{scope}
				
				\begin{scope}[rotate=45,draw=blue,scale=sqrt(2)]
					\draw[ultra thin, loosely dashed] (0,0) grid (5,4);
				\end{scope}
				
				\draw[->,thin] (-4.5,0) -- (4.5,0)
				node[anchor=west,rotate=-45]{\textcolor{gray}{$u$}};
				
				\draw[->,thin] (0,-0.4) -- (0,9.5)
				node[anchor=south,rotate=-45]{\textcolor{gray}{$v$}};
				
				\begin{scope}[draw=blue,rotate=45,scale=sqrt(2)]
					
					\draw[->,thick] (0,0) -- (6,0) node[anchor=west]{\textcolor{blue}{$x$}};
					\foreach \x in {1, 2, 3, 4, 5}
					{ \draw (\x, -2pt) node[anchor=north] {\textcolor{blue}{\tiny{$\x$}}} -- (\x,
						2pt); }
					
					\draw[->,thick] (0,0) -- (0,5) node[anchor=south] {\textcolor{blue}{$y$}};
					\foreach \y in {1, 2, 3, 4}
					{ \draw (-2pt,\y) node[anchor=east] {\textcolor{blue}{\tiny{$\y$}}} -- (2pt,\y); }
					
					\draw[ultra thick,draw=red] (5.5,0) -- (4,0) -- (4,1) -- (3,1) --
					(3,2) -- (1,2) -- (1,3) -- (0,3) -- (0,4.5) ;
					
				\end{scope}
				
			\end{scope}
		\end{tikzpicture}
		\label{subfig:french}
	}
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}
			\begin{scope}[xshift=7cm, yshift=-0.5cm, scale=0.5]
				
				\begin{scope}[draw=gray,rotate=45,scale=sqrt(2)]
					\fill[fill=red!10] (4,0) -- (4,1) -- (3,1) -- (3,2) -- (1,2)
					-- (1,3) -- (0,3) -- (0,0) -- cycle ;
				\end{scope}
				
				\begin{scope}
					\clip (-4.5,0) rectangle (5.5,5.5);
					\draw[ultra thin, loosely dashed] (-6,0.01) grid (6,6);
				\end{scope}
				
				\draw[->,thick] (-6,0) -- (6,0) node[anchor=west]{$u$};
				\foreach \z in {-5, -4, -3, -2, -1, 1, 2, 3, 4, 5}
				{ \draw (\z, -2pt) node[anchor=north] {\tiny{$\z$}} -- (\z, 2pt); }
				
				\draw[->,thick] (0,-0.4) -- (0,6) node[anchor=south]{$v$};
				\foreach \t in {1, 2, 3, 4, 5}
				{ \draw (-2pt,\t) node[anchor=east] {\tiny{$\t$}} -- (2pt,\t); }
				
				
				\begin{scope}[draw=blue!50,rotate=45,scale=sqrt(2)]
					
					\draw[->,thin] (0,0) -- (6,0) node[anchor=west,rotate=45]
					{\textcolor{blue!50}{{$x$}}};
					
					\draw[->,thin] (0,0) -- (0,5) node[anchor=south,rotate=45]
					{\textcolor{blue!50}{{$y$}}};
					
					\draw[ultra thick,draw=red] (5.5,0) -- (4,0) -- (4,1) -- (3,1) --
					(3,2) -- (1,2) -- (1,3) -- (0,3) -- (0,4.5) ;
					
				\end{scope}
			\end{scope}
			
		\end{tikzpicture}
		\label{subfig:russian}
	}


\end{document}



==> figures/FIGURE-graph-on-diagram.tex <==
\documentclass[../alternating-trees.tex]{subfiles}

\begin{document}
	        \begin{tikzpicture}[scale=0.9,rotate=45]
		\coordinate (p0) at (6,0);
		\coordinate (p1) at (6,2);
		\coordinate (p2) at (5,2);
		\coordinate (p3) at (5,4);
		\coordinate (p4) at (3,4);
		\coordinate (p5) at (3,6);
		\coordinate (p6) at (2,6);
		\coordinate (p7) at (2,8);
		\coordinate (p8) at (0,8);
		\coordinate (p9) at (0,12);
		\coordinate (b1) at (6.5,0.5);
		\coordinate (b2) at (5.5,2.5);
		\coordinate (b3) at (3.5,4.5);
		\coordinate (b4) at (2.5,6.5);
		\coordinate (b5) at (.5,8.5);
		\coordinate (r2) at (5.5,3.5);
		\coordinate (r3) at (3.5,5.5);
		\coordinate (r4) at (0.5,9.5);
		\coordinate (r5) at (0.5,10.5);
		\coordinate (tam) at (0.65,-0.35);
		\coordinate (tam2) at (0.4,0.4);
		\coordinate (gora) at (0,1.2);
		\coordinate (dol) at (0,-0.9);
		\coordinate (lewo) at (-.5,0.1);
		\coordinate (prawo) at (.5,0.1);
		\coordinate (lewodol) at (-.5,-0.7);
		\coordinate (prawodol) at (.5,-0.7);
		
		\draw[orange,fill=orange!15]
			(p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5) -- (p6) -- (p7) -- (p8) -- (p9) -- (0,0) -- cycle;
		\draw [blue] (p6) grid +(1,1);
		\draw [blue] (p4) grid +(1,2);
		\draw [blue] (p2) grid +(1,2);
		\draw [blue] (p8) grid +(1,3);
		\draw [blue] (p0) grid +(1,1);
		\draw[very thick, orange] (8,0) -- (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5) -- (p6) -- (p7) -- (p8) -- (p9) ;
		\draw[->] (-5.8,5.8) -- (3.8,-3.8) node[anchor=west] {$u$};
		\draw[dotted,blue,very thick] (p8) -- (-8/2,8/2);
		\draw[dotted,blue,very thick] (p6) -- (-4/2,4/2);
		\draw[dotted,blue,very thick] (p4) -- (-1/2,1/2);
		\draw[dotted,blue,very thick] (p2) -- (3/2,-3/2);
		\draw[dotted,blue,very thick] (p0) -- (6/2,-6/2);
		\foreach \u in {-11,...,7}
		{\draw (\u/2,-\u/2)  +(-1pt,-1pt) node[anchor=north] {\tiny $\u$} -- +(1pt,1pt); }
		\lstrzalka{$(b1)+(-4pt, 0pt)$}{$(b5)+(0pt, -4 pt)$}{45}{black}
		\strzalka{b2}{$(r2)+(0 , -4 pt)$}{black}
		\strzalka{b3}{$(r3)+(0,-4pt)$}{black}
		\strzalka{b5}{$(r4)+(0,-4pt)$}{black}
		\pstrzalka{b5}{$(r5)+(2.83 pt,-2.83 pt)$}{30}{black}
		\strzalka{b4}{$(b3)+(-2.83 pt, 2.83 pt)$}{black}
		\strzalka{b5}{$(b4)+(-2.83 pt,2.83 pt)$}{black}
		\bwierzcholek{b1}{black}{\mathfrak{(1,0)}}{tam}{black}
		\bwierzcholek{b2}{black}{\mathfrak{(2,0)}}{tam}{black}
		\bwierzcholek{b3}{black}{\mathfrak{(3,0)}}{tam}{black}
		\bwierzcholek{b4}{black}{\mathfrak{(4,0)}}{tam2}{black}
		\bwierzcholek{b5}{black}{\mathfrak{(5,0)}}{tam}{black}
		\wierzcholekcbok{r2}{red}{\mathfrak{(2,1)}}{tam}{black}
		\wierzcholekcbok{r3}{red}{\mathfrak{(3,1)}}{tam}{black}
		\wierzcholekcbok{r4}{red}{\mathfrak{(5,1)}}{tam}{black}
		\wierzcholekcbok{r5}{red}{\mathfrak{(5,2)}}{tam}{black}
	\end{tikzpicture}
	
\end{document}

==> figures/FIGURE-graph-without-diagram.tex <==
\documentclass[../alternating-trees.tex]{subfiles}

\begin{document}
	        \begin{tikzpicture}[scale=1.3]
		\punkty
		\strzalka{x9}{$(y9)+(0, -4pt)$}{black}
		\strzalka{x7}{$(y7)+(0, -4pt)$}{black}
		\strzalka{x3}{$(yy2)+(0, -4pt)$}{black}
		\strzalka{x1}{$(x3)+(-4pt, 0)$}{black}
		\strzalka{x3}{$(x5)+(-4pt, 0)$}{black}	
		\strzalka{x5}{$(x7)+(-4pt, 0)$}{black}		
		\strzalka{x3}{$(yy3)+(0, -4pt)$}{black}		
		\wierzcholekcpusty{x1}{red}{\mathfrak{(1,0)}}{dol}{black}
		\wierzcholekcpusty{x3}{red}{\mathfrak{(5,0)}}{dol}{black}	
		\wierzcholekcpusty{x5}{red}{\mathfrak{(4,0)}}{dol}{black}	
		\wierzcholekcpusty{x7}{red}{\mathfrak{(3,0)}}{dol}{black}	
		\wierzcholekcpusty{x9}{red}{\mathfrak{(2,0)}}{dol}{black}		
		\wierzcholek{x1}{black}{}{lewo}{blue}
		\wierzcholek{x3}{black}{}{lewo}{blue}
		\wierzcholek{x5}{black}{}{lewo}{blue}
		\wierzcholek{x7}{black}{}{lewo}{blue}
		\wierzcholek{x9}{black}{}{lewo}{blue}
		\wierzcholekpusty{y1}{white}{}{prawo}{blue}
		\wierzcholekpusty{y3}{white}{}{prawo}{blue}
		\wierzcholekc{y9}{red}{\mathfrak{(2,1)}}{$3.0*(gora)$}{black}
		\wierzcholekc{y7}{red}{\mathfrak{(3,1)}}{$3.0*(gora)$}{black}
		\wierzcholekc{yy2}{red}{\mathfrak{(5,1)}}{$3.0*(gora)$}{black}
		\wierzcholekc{yy3}{red}{\mathfrak{(5,2)}}{$3.0*(gora)$}{black}
		\wierzcholekpusty{$.6*(x3)+.4*(yy2)$}{black}{1}{$(lewo)$}{black}
		\wierzcholekpusty{$.6*(x3)+.4*(yy3)$}{black}{2}{$(prawo)$}{black}
		\wierzcholekpusty{$.6*(x9)+.4*(y9)$}{black}{1}{$.6*(lewo)$}{black}
		\wierzcholekpusty{$.6*(x7)+.4*(y7)$}{black}{1}{$.6*(lewo)$}{black}
		\wierzcholekpusty{x2}{red}{1}{gora}{black}
		\wierzcholekpusty{x4}{red}{3}{gora}{black}
		\wierzcholekpusty{x6}{red}{1}{gora}{black}
	\end{tikzpicture}
	
\end{document}

==> figures/FIGURE-multi-spine.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
		\begin{center}
		\begin{tikzpicture}[scale=1.0]
			\punkty	
			\wierzcholek{$1.5*(x1)$}{black}{4}{dol}{black}
			\wierzcholek{$1.5*(x2)$}{black}{7}{dol}{black}
			\wierzcholek{$1.5*(x3)$}{black}{1}{dol}{black}
			\wierzcholek{$1.5*(x4)$}{black}{6}{dol}{black}
			\wierzcholek{$1.5*(x5)$}{black}{2}{dol}{black}
			\wierzcholek{$1.5*(x6)$}{black}{8}{dol}{black}
			\wierzcholek{$1.5*(x7)$}{black}{5}{dol}{black}
			\wierzcholek{$1.5*(x8)$}{black}{9}{dol}{black}
			\wierzcholek{$1.5*(x9)$}{black}{3}{dol}{black}
			\strzalka{$1.5*(x1)$}{$1.5*(x2)+(-3pt,0)$}{black}
			\strzalka{$1.5*(x2)$}{$1.5*(x3)+(-3pt,0)$}{black}
			%
			\strzalka{$1.5*(x5)$}{$1.5*(x6)+(-3pt,0)$}{black}
			\strzalka{$1.5*(x7)$}{$1.5*(x8)+(-3pt,0)$}{black}
			\strzalka{$1.5*(x8)$}{$1.5*(x9)+(-3pt,0)$}{black}
		\end{tikzpicture}
	\end{center}
	
\end{document}

==> figures/FIGURE-red-black-tree.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
		\begin{center}
		\begin{tikzpicture}[scale=1.0]
			\punkty	
			\wierzcholek{$1.5*(x1)$}{black}{1}{$1.15*(dol)$}{black}
			\wierzcholek{$1.5*(x2)$}{black}{2}{$1.15*(dol)$}{black}
			\wierzcholekc{$1.5*(x3)$}{black}{3}{dol}{black}
			\wierzcholek{$1.5*(x4)$}{black}{4}{$1.15*(dol)$}{black}
			\wierzcholekc{$1.5*(x5)$}{black}{5}{dol}{black}
			\wierzcholekc{$1.5*(x6)$}{black}{6}{dol}{black}
			\wierzcholekc{$1.5*(x7)$}{black}{7}{dol}{black}
			\pstrzalka{$1.5*(x1)+(2.83 pt, -2.83 pt)$}{$1.5*(x2)+(-2.83 pt, -2.83 pt )$}{60}{black}
			\pstrzalka{$1.5*(x2)+(2.83 pt, -2.83 pt)$}{$1.5*(x4)+(-2.83 pt, -2.83 pt )$}{60}{black}
			\lstrzalka{$1.5*(x2)+(4 pt, 0)$}{$1.5*(x3)+(-4 pt, 0 pt)$}{30}{black}
			\lstrzalka{$1.5*(x4)+(4 pt, 0)$}{$1.5*(x5)+(-4 pt, 0 pt)$}{30}{black}
			\lstrzalka{$1.5*(x4)+(2.83 pt, 2.83 pt )$}{$1.5*(x6)+(-2.83 pt, 2.83 pt)$}{60}{black}
			\lstrzalka{$1.5*(x4)+(0, 4 pt)$}{$1.5*(x7)+(0 pt, 4 pt)$}{90}{black}
		\end{tikzpicture}
	\end{center}
\end{document}

==> figures/FIGURE-spine.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
		\begin{center}
		\begin{tikzpicture}[scale=1.0]
			\punkty	
			\wierzcholek{$1.5*(x1)$}{black}{3}{dol}{black}
			\wierzcholek{$1.5*(x2)$}{black}{5}{dol}{black}
			\wierzcholek{$1.5*(x3)$}{black}{1}{dol}{black}
			\wierzcholek{$1.5*(x4)$}{black}{4}{dol}{black}
			\wierzcholek{$1.5*(x5)$}{black}{6}{dol}{black}
			\wierzcholek{$1.5*(x6)$}{black}{2}{dol}{black}
			\strzalka{$1.5*(x1)$}{$1.5*(x2)+(-3pt,0)$}{black}
			\strzalka{$1.5*(x2)$}{$1.5*(x3)+(-3pt,0)$}{black}
			\strzalka{$1.5*(x3)$}{$1.5*(x4)+(-3pt,0)$}{black}
			\strzalka{$1.5*(x4)$}{$1.5*(x5)+(-3pt,0)$}{black}
			\strzalka{$1.5*(x5)$}{$1.5*(x6)+(-3pt,0)$}{black}
		\end{tikzpicture}
	\end{center}
	
\end{document}

==> figures/FIGURE-tagged-and-labeled.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
	\subfloat[]
	{
		\begin{tikzpicture}[scale=1.4]
			\punkty
			\strzalka{x1}{$(x3)+(-4pt,0)$}{black}
			\strzalka{x3}{$(y3)+(0,-4pt)$}{black}
			\strzalka{x1}{$(y00)+(0,-4pt)$}{black}
			\strzalka{x1}{$(y11)+(0,-4pt)$}{black}				
		
			%
			\wierzcholekcpusty{x1}{red}{\mathfrak{(1,0)}}{dol}{black}
			\wierzcholekcpusty{x3}{red}{\mathfrak{(2,0)}}{dol}{black}
			\wierzcholekc{y00}{red}{\mathfrak{(1,1)}}{$3.0*(gora)$}{black}
			\wierzcholekc{y11}{red}{\mathfrak{(1,2)}}{$3.0*(gora)$}{black}
			\wierzcholekc{y3}{red}{\mathfrak{(2,1)}}{$3.0*(gora)$}{black}
			
			\wierzcholekcpusty{x1}{red}{}{dol}{black}
			\wierzcholekcpusty{x3}{red}{}{dol}{black}		
			\wierzcholek{x1}{black}{}{$.7*(lewo)+.7*(lewodol)+(0, .2)$}{blue}
			\wierzcholek{x3}{black}{}{$.7*(prawo)+.7*(prawodol)+(0, .2)$}{blue}
			\wierzcholekpusty{y1}{white}{}{$.7*(lewo)+.7*(lewodol)+(0, .2)$}{blue}
			\wierzcholekpusty{y3}{white}{}{$.7*(prawo)+.7*(prawodol)+(0, .2)$}{blue}
			\wierzcholekc{y00}{red}{}{gora}{black}
			\wierzcholekc{y11}{red}{}{gora}{black}
			\wierzcholekc{y3}{red}{}{gora}{black}
			
			\wierzcholekpusty{$.6*(x3)+.4*(y3)$}{red}{1}{$.5*(prawo)$}{black}
			\wierzcholekpusty{x2}{red}{3}{$.1*(gora)$}{black}
			\wierzcholekpusty{$.5*(x1)+.4*(y11)$}{red}{2}{$1.3*(prawo)$}{black}
			\wierzcholekpusty{$.6*(x1)+.4*(y00)$}{red}{1}{$(lewo)$}{black}
		\end{tikzpicture}
		\label{fig:labelb}
	}
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}[scale=1.4]
			\punkty
			\strzalka{x1}{$(x3)+(-4pt,0)$}{black}
			\strzalka{x3}{$(y3)+(0,-4pt)$}{black}
			\strzalka{x1}{$(y00)+(0,-4pt)$}{black}
			\strzalka{x1}{$(y11)+(0,-4pt)$}{black}			
			\wierzcholekcpusty{x1}{red}{\mathfrak{}}{dol}{black}
			\wierzcholekcpusty{x3}{red}{\mathfrak{}}{dol}{black}		
			\wierzcholek{x1}{black}{1}{$.9*(dol)$}{black}
			\wierzcholek{x3}{black}{4}{$.9*(dol)$}{black}
			\wierzcholekpusty{y11}{white}{3}{$4.0*(gora)$}{black}
			\wierzcholekpusty{y00}{white}{2}{$4.0*(gora)$}{black}
			\wierzcholekpusty{y3}{white}{5}{$4.0*(gora)$}{black}
			\wierzcholekc{y00}{red}{\mathfrak{}}{gora}{black}
			\wierzcholekc{y11}{red}{}{gora}{black}
			\wierzcholekc{y3}{red}{}{gora}{black}
			
			
			\wierzcholekpusty{$.6*(x3)+.4*(y3)$}{red}{1}{$.5*(prawo)$}{black}
			\wierzcholekpusty{x2}{red}{3}{$.1*(gora)$}{black}
			\wierzcholekpusty{$.5*(x1)+.4*(y11)$}{red}{2}{$1.3*(prawo)$}{black}
			\wierzcholekpusty{$.6*(x1)+.4*(y00)$}{red}{1}{$(lewo)$}{black}
		\end{tikzpicture}
		\label{fig:labeld}
	}
	
\end{document}

==> figures/FIGURE-tagged-and-marked.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
	    \subfloat[]
	{
		\begin{tikzpicture}[scale=1.4]
			\punkty
			\strzalka{x1}{$(x3)+(-4pt,0)$}{black}
			\strzalka{x3}{$(y3)+(0,-4pt)$}{black}
			\strzalka{x1}{$(y1)+(0,-4pt)$}{black}		
			\wierzcholekcpusty{x1}{red}{\mathfrak{(1,0)}}{$1.05*(dol)$}{black}
			\wierzcholekcpusty{x3}{red}{\mathfrak{(2,0)}}{$1.05*(dol)$}{black}		
			\wierzcholek{x1}{black}{}{$.7*(lewo)+.7*(lewodol)+(0, .2)$}{blue}
			\wierzcholek{x3}{black}{}{$.7*(prawo)+.7*(prawodol)+(0, .2)$}{blue}
			\wierzcholekpusty{y1}{white}{}{$.7*(lewo)+.7*(lewodol)+(0, .2)$}{blue}
			\wierzcholekpusty{y3}{white}{}{$.7*(prawo)+.7*(prawodol)+(0, .2)$}{blue}
			\wierzcholekc{y1}{red}{\mathfrak{(1,1)}}{$3.0*(gora)$}{black}
			\wierzcholekc{y3}{red}{\mathfrak{(2,1)}}{$3.0*(gora)$}{black}
			
			\wierzcholekpusty{$.6*(x3)+.4*(y3)$}{red}{1}{$.5*(lewo)$}{black}
			\wierzcholekpusty{x2}{red}{2}{$.1*(gora)$}{black}
			\wierzcholekpusty{$.6*(x1)+.4*(y1)$}{red}{1}{$.5*(prawo)$}{black}
		\end{tikzpicture}
		\label{fig:przyka}
	}
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}[scale=1.4]
			\punkty
			\strzalka{x1}{$(x3)+(-4pt,0)$}{black}
			\strzalka{x3}{$(y3)+(0,-4pt)$}{black}
			\strzalka{x1}{$(y1)+(0,-4pt)$}{black}		
			\wierzcholekcpusty{x1}{red}{}{dol}{black}
			\wierzcholekcpusty{x3}{red}{}{dol}{black}		
			\wierzcholek{x1}{black}{\underline{4}}{$.7*(lewo)+.7*(lewodol)+(0, .2)$}{blue}
			\wierzcholek{x3}{black}{\underline{1}}{$.7*(prawo)+.7*(prawodol)+(0, .2)$}{blue}
			\wierzcholekpusty{y1}{white}{\underline{2}}{$.55*(lewo)+.85*(lewodol)+(0, .2)$}{blue}
			\wierzcholekpusty{y3}{white}{\underline{3}}{$.55*(prawo)+.85*(prawodol)+(0, .2)$}{blue}
			\wierzcholekc{y1}{red}{}{gora}{black}
			\wierzcholekc{y3}{red}{}{gora}{black}
			
			\wierzcholekpusty{$.6*(x3)+.4*(y3)$}{red}{1}{$.5*(lewo)$}{black}
			\wierzcholekpusty{x2}{red}{2}{$.1*(gora)$}{black}
			\wierzcholekpusty{$.6*(x1)+.4*(y1)$}{red}{1}{$.5*(prawo)$}{black}
		\end{tikzpicture}
		\label{fig:przykb}
	}
	\hfill
	\subfloat[]
	{
		\begin{tikzpicture}[scale=1.4]
			\punkty
			\strzalka{x1}{$(x3)+(-4pt,0)$}{black}
			\strzalka{x3}{$(y3)+(0,-4pt)$}{black}
			\strzalka{x1}{$(y1)+(0,-4pt)$}{black}		
			\wierzcholekcpusty{x1}{red}{\mathfrak{(1,0)}}{$1.05*(dol)$}{black}
			\wierzcholekcpusty{x3}{red}{\mathfrak{(2,0)}}{$1.05*(dol)$}{black}
			\wierzcholek{x1}{black}{\underline{4}}{$.7*(lewo)+.7*(lewodol)+(0, .2)$}{blue}
			\wierzcholek{x3}{black}{\underline{1}}{$.7*(prawo)+.7*(prawodol)+(0, .2)$}{blue}
			\wierzcholekpusty{y1}{white}{\underline{2}}{$.55*(lewo)+.85*(lewodol)+(0, .2)$}{blue}
			\wierzcholekpusty{y3}{white}{\underline{3}}{$.55*(prawo)+.85*(prawodol)+(0, .2)$}{blue}
			\wierzcholekc{y1}{red}{\mathfrak{(1,1)}}{$3.0*(gora)$}{black}
			\wierzcholekc{y3}{red}{\mathfrak{(2,1)}}{$3.0*(gora)$}{black}
			
			\wierzcholekpusty{$.6*(x3)+.4*(y3)$}{red}{1}{$.5*(lewo)$}{black}
			\wierzcholekpusty{x2}{red}{2}{$.1*(gora)$}{black}
			\wierzcholekpusty{$.6*(x1)+.4*(y1)$}{red}{1}{$.5*(prawo)$}{black}
		\end{tikzpicture}
		\label{fig:przykc}
	}
	
\end{document}

==> figures/FIGURE-tree-four.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
	        \begin{tikzpicture}[scale=1.0]
		\punkty	
		\lstrzalka{$(x1)+(4pt,0)$}{$(x2)+(-4pt,0)$}{30}{black}
		\lstrzalka{$(x1)+(2.83 pt, 2.83 pt)$}{$(x3)+(-2.83 pt, 2.83 pt)$}{60}{black}
		\lstrzalka{$(x1)+(0,4pt)$}{$(x4)+(0,4pt)$}{90}{black}	
		\wierzcholek{x1}{black}{1}{dol}{black}
		\wierzcholek{x2}{white}{2}{dol}{black}
		\wierzcholek{x3}{white}{3}{dol}{black}
		\wierzcholek{x4}{white}{4}{dol}{black}
	\end{tikzpicture}
	\hfill
	\begin{tikzpicture}[scale=1.0]
		\punkty	
		\lstrzalka{$(x3)+(4pt,0)$}{$(x4)+(-4pt,0)$}{30}{black}
		\lstrzalka{$(x2)+(2.83 pt, 2.83 pt)$}{$(x4)+(-2.83 pt, 2.83 pt)$}{60}{black}
		\lstrzalka{$(x1)+(0,4pt)$}{$(x4)+(0,4pt)$}{90}{black}	
		\wierzcholek{x1}{black}{1}{dol}{black}
		\wierzcholek{x2}{black}{2}{dol}{black}
		\wierzcholek{x3}{black}{3}{dol}{black}
		\wierzcholek{x4}{white}{4}{dol}{black}
	\end{tikzpicture}
	\\
	\begin{tikzpicture}[scale=1.0]
		\punkty	
		\lstrzalka{$(x1)+(4pt,0)$}{$(x2)+(-4pt,0)$}{30}{black}
		\lstrzalka{$(x3)+(4pt,0)$}{$(x4)+(-4pt,0)$}{30}{black}
		\lstrzalka{$(x1)+(0,4pt)$}{$(x4)+(0,4pt)$}{90}{black}			
		\wierzcholek{x1}{black}{1}{dol}{black}
		\wierzcholek{x2}{white}{2}{dol}{black}
		\wierzcholek{x3}{black}{3}{dol}{black}
		\wierzcholek{x4}{white}{4}{dol}{black}
	\end{tikzpicture}
	\hfill
	\begin{tikzpicture}[scale=1.0]
		\punkty	
		\lstrzalka{$(x2)+(4pt,0)$}{$(x3)+(-4pt,0)$}{30}{black}
		\lstrzalka{$(x1)+(0,4pt)$}{$(x4)+(0,4pt)$}{90}{black}	
		\lstrzalka{$(x2)+(2.83 pt, 2.83 pt)$}{$(x4)+(-2.83 pt, 2.83 pt)$}{60}{black}	
		\wierzcholek{x1}{black}{1}{dol}{black}
		\wierzcholek{x2}{black}{2}{dol}{black}
		\wierzcholek{x3}{white}{3}{dol}{black}
		\wierzcholek{x4}{white}{4}{dol}{black}
	\end{tikzpicture}
	\hfill
	\begin{tikzpicture}[scale=1.0]
		\punkty	
		\lstrzalka{$(x2)+(4pt,0)$}{$(x3)+(-4pt,0)$}{30}{black}
		\lstrzalka{$(x1)+(0,4pt)$}{$(x4)+(0,4pt)$}{90}{black}	
		\lstrzalka{$(x1)+(2.83 pt, 2.83 pt)$}{$(x3)+(-2.83 pt, 2.83 pt)$}{60}{black}	
		\wierzcholek{x1}{black}{1}{dol}{black}
		\wierzcholek{x2}{black}{2}{dol}{black}
		\wierzcholek{x3}{white}{3}{dol}{black}
		\wierzcholek{x4}{white}{4}{dol}{black}
	\end{tikzpicture}
	
\end{document}

==> figures/FIGURE-tree-one-and-two.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
	    \begin{center}
		\subfloat[]
		{ \begin{tikzpicture}[scale=1.0]
				\punkty	
				\wierzcholekpusty{x1}{white}{}{dol}{white}
				\wierzcholek{x2}{black}{1}{dol}{black}
				\wierzcholekpusty{x3}{white}{}{dol}{white}
			\end{tikzpicture}
			\label{fig:llterm}
		}
		\qquad
		\qquad
		\qquad
		\qquad
		\qquad
		\subfloat[]
		{
			\begin{tikzpicture}[scale=1.0]
				\punkty	
				\lstrzalka{$(x1)+(2.12pt,2.12pt)$}{$(x3)+(-2.83pt,2.83pt)$}{45}{black}
				\wierzcholek{x1}{black}{1}{dol}{black}
				\wierzcholekpusty{x2}{white}{}{dol}{white}
				\wierzcholek{x3}{white}{2}{dol}{black}
			\end{tikzpicture}
			\label{fig:rrterm}
		}
	\end{center}
	
\end{document}

==> figures/FIGURE-tree-three.tex <==
\documentclass[minimal.tex]{subfiles}

\begin{document}
	    \begin{center}
		\subfloat[]
		{
			\begin{tikzpicture}[scale=1.0]
				\punkty	
				\lstrzalka{$(x1)+(4pt,0)$}{$(x2)+(-4pt, 0)$}{30}{black}
				\lstrzalka{$(x1)+(2.83pt,2.83pt)$}{$(x3)+(-2.83pt,2.83pt)$}{60}{black}	
				\wierzcholek{x1}{black}{1}{dol}{black}
				\wierzcholek{x2}{white}{2}{dol}{black}
				\wierzcholek{x3}{white}{3}{dol}{black}
			\end{tikzpicture}
			\label{fig:lterm}
		}
		\qquad
		\subfloat[]
		{
			\begin{tikzpicture}[scale=1.0]
				\punkty	
				\lstrzalka{$(x2)+(4pt,0)$}{$(x3)+(-4pt, 0)$}{30}{black}
				\lstrzalka{$(x1)+(2.83pt,2.83pt)$}{$(x3)+(-2.83pt,2.83pt)$}{60}{black}
				\wierzcholek{x1}{black}{1}{dol}{black}
				\wierzcholek{x2}{black}{2}{dol}{black}
				\wierzcholek{x3}{white}{3}{dol}{black}
			\end{tikzpicture}
			\label{fig:rterm}
		}
	\end{center}
	
\end{document}
